Formation of correlations and energy-conservation at short time scales

The formation of correlations due to collisions in an interacting nucleonic system is investigated. Results from one-time kinetic equations are compared with the Kadanoff and Baym two-time equation with collisions included in Born approximation. A reasonable agreement is found for a proposed approximation of the memory effects by a finite duration of collisions. This form of collision integral is in agreement with intuitive estimates from Fermi's golden rule. The formation of correlations and the build up time is calculated analytically for the high temperature and the low temperature limit. Different approximate expressions are compared with the numerical results. We present analytically the time dependent interaction energy and the formation time for Gau\ss{}- and Yukawa type of potentials.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

